Forbidden Patterns in Temporal Graphs Resulting from Encounters in a Corridor

In this paper, we study temporal graphs arising from mobility models, where vertices correspond to agents moving in space and edges appear each time two agents meet. We propose a rather natural one-dimensional model. If each pair of agents meets exactly once, we get a simple temporal clique where the edges are ordered according to meeting times. In order to characterize which temporal cliques can be obtained as such `mobility graphs', we introduce the notion of forbidden patterns in temporal graphs. Furthermore, using a classical result in combinatorics, we count the number of such mobility cliques for a given number of agents, and show that not every temporal clique resulting from the 1D model can be realized with agents moving with different constant speeds. For the analogous circular problem, where agents are moving along a circle, we provide a characterization via circular forbidden patterns. Our characterization in terms of forbidden patterns can be extended to the case where each edge appears at most once. We also study the problem where pairs of agents are allowed to cross each other several times, using an approach from automata theory. We observe that in this case, there is no finite set of forbidden patterns that characterize such temporal graphs and nevertheless give a linear-time algorithm to recognize temporal graphs arising from this model.

==> figures/CirMulti.tex <==
\begin{center}
\begin{tikzpicture} [node distance = 2cm, on grid]
   \tikzstyle{circlenode}=[draw,circle,minimum size=60pt,inner sep=0pt]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=18pt,inner sep=0pt]
 
\node (ac) [state, initial, accepting] at (-1,0) {$a$-$c,b$-$d$};
\node (ab) [state, accepting] at (5,2) {$a$-$b,c$-$d$};
\node (ad) [state, accepting] at (5,-2) {$a$-$d,b$-$c$};
\node (f) [state] at (2.24,0) {$\bottom$};
\draw (ac) edge [<->] node [above] {$bc,ad$} (ab);
\draw (ac) edge [<->] node [below] {$ab,cd$} (ad);
\draw (ab) edge [<->] node [right] {$ac,bd$} (ad);
\draw (ac) edge [->] node [above] {$ac,bd$} (f);
\draw (ab) edge [->] node [right] {$ab,cd$} (f);
\draw (ad) edge [->] node [right] {$bc,ad$} (f);
\draw (f) edge [->, loop right] node [right] {$\Sigma$} (f);

%\draw (a1) edge [<-] node [above] {} (-0.8,0);
\end{tikzpicture} 
\end{center}
\caption{Automata of possible crossing-sequences.}\label{fig:Cirautomata2}

==> figures/CirPatterns3.tex <==
\begin{subfigure}[b]{0.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (b1);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (u1) edge node [above, scale=0.7] {2} (b1);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {2} (u1);
    \draw (u1) edge node [above, scale=0.7] {1} (b1);
\end{tikzpicture}
\end{subfigure}
%4.8
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale =0.7] {1} (u1);
    \draw (u1) edge node [above, scale =0.7] {3} (b1);
    \draw (b1) edge node [below, scale =0.7] {2} (v1);
    \draw (a1) edge node [below, scale =0.7] {4} (v1);
\end{tikzpicture}
\end{subfigure}
%4.5
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale =0.7] {1} (u1);
    \draw (u1) edge node [above, scale =0.7] {4} (b1);
    \draw (b1) edge node [below, scale =0.7] {2} (v1);
    \draw (a1) edge node [below, scale =0.7] {3} (v1);
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}


%2.1
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (v1) edge node [below, scale=0.7] {3} (b1);
\end{tikzpicture}
\end{subfigure}
%3.1
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (u1) edge node [above, scale=0.7] {1} (b1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (v1) edge node [below, scale=0.7] {3} (a1);
\end{tikzpicture}
\end{subfigure}
%3.2
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (u1) edge node [right, scale=0.7, pos=.8] {2} (v1);
    \draw (b1) edge node [above, scale=0.7] {3} (u1);
    \draw (a1) edge node [below, scale=0.7, pos=.2] {4} (b1);
\end{tikzpicture}
\end{subfigure}
%3.2
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {3} (u1);
    \draw (u1) edge node [right, scale=0.7, pos=.8] {2} (v1);
    \draw (b1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [below, scale=0.7, pos=.2] {4} (b1);
\end{tikzpicture}
\end{subfigure}
%3.2
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (u1) edge node [right, scale=0.7, pos=.8] {4} (v1);
    \draw (b1) edge node [above, scale=0.7] {3} (u1);
    \draw (a1) edge node [below, scale=0.7, pos=.2] {2} (b1);
\end{tikzpicture}
\end{subfigure}
%3.2
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {3} (u1);
    \draw (u1) edge node [right, scale=0.7, pos=.8] {4} (v1);
    \draw (b1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [below, scale=0.7, pos=.2] {2} (b1);
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}

%4.1
\begin{subfigure}[b]{0.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (b1) edge node [right, scale=0.7] {2} (v1);
    \draw (a1) edge node [above, scale=0.7] {3} (b1);
\end{tikzpicture}
\end{subfigure}
%4.5
\begin{subfigure}[b]{0.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (b1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [right, scale=0.7] {2} (v1);
    \draw (a1) edge node [above, scale=0.7] {3} (b1);
\end{tikzpicture}
\end{subfigure}
%3.2
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (u1) edge node [right, scale=0.7, pos=.8] {2} (v1);
    \draw (b1) edge node [above, scale=0.7] {4} (u1);
    \draw (a1) edge node [below, scale=0.7, pos=.2] {3} (b1);
\end{tikzpicture}
\end{subfigure}
%3.2
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {4} (u1);
    \draw (u1) edge node [right, scale=0.7, pos=.8] {2} (v1);
    \draw (b1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [below, scale=0.7, pos=.2] {3} (b1);
\end{tikzpicture}
\end{subfigure}
%3.2
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (u1) edge node [right, scale=0.7, pos=.8] {3} (v1);
    \draw (b1) edge node [above, scale=0.7] {4} (u1);
    \draw (a1) edge node [below, scale=0.7, pos=.2] {2} (b1);
\end{tikzpicture}
\end{subfigure}
%3.2
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {4} (u1);
    \draw (u1) edge node [right, scale=0.7, pos=.8] {3} (v1);
    \draw (b1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [below, scale=0.7, pos=.2] {2} (b1);
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}


%2.6
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (b1) edge node [above, scale=0.7] {3} (u1);
    \draw (v1) edge node [below, scale=0.7] {4} (b1);
    \draw (a1) edge node [below, scale=0.7] {5} (v1);
\end{tikzpicture}
\end{subfigure}
%2.7
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {3} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (b1) edge node [above, scale=0.7] {1} (u1);
    \draw (v1) edge node [below, scale=0.7] {5} (b1);
    \draw (a1) edge node [below, scale=0.7] {4} (v1);
\end{tikzpicture}
\end{subfigure}
%2.6
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (b1) edge node [above, scale=0.7] {3} (u1);
    \draw (v1) edge node [below, scale=0.7] {5} (b1);
    \draw (a1) edge node [below, scale=0.7] {4} (v1);
\end{tikzpicture}
\end{subfigure}
%2.7
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {3} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (b1) edge node [above, scale=0.7] {1} (u1);
    \draw (v1) edge node [below, scale=0.7] {5} (b1);
    \draw (a1) edge node [below, scale=0.7] {4} (v1);
\end{tikzpicture}
\end{subfigure}
%4.6
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale =0.7] {1} (u1);
    \draw (a1) edge node [above, scale =0.7] {4} (b1);
    \draw (u1) edge node [above, scale =0.7] {3} (b1);
    \draw (b1) edge node [below, scale =0.7] {2} (v1);
    \draw (a1) edge node [below, scale =0.7] {5} (v1);
\end{tikzpicture}
\end{subfigure}
%4.7
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale =0.7] {3} (u1);
    \draw (a1) edge node [above, scale =0.7] {4} (b1);
    \draw (u1) edge node [above, scale =0.7] {1} (b1);
    \draw (b1) edge node [below, scale =0.7] {5} (v1);
    \draw (a1) edge node [below, scale =0.7] {2} (v1);
\end{tikzpicture}
\end{subfigure}


\vspace{0.5cm}


%2.3
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (v1) edge node [below, scale=0.7] {3} (a1);
    \draw (v1) edge node [below, scale=0.7] {5} (b1);
    \draw (u1) edge node [above, scale=0.7] {4} (b1);
\end{tikzpicture}
\end{subfigure}
%2.4
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {4} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (v1) edge node [below, scale=0.7] {5} (a1);
    \draw (v1) edge node [below, scale=0.7] {3} (b1);
    \draw (u1) edge node [above, scale=0.7] {1} (b1);
\end{tikzpicture}
\end{subfigure}
%2.3
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {1} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (v1) edge node [below, scale=0.7] {3} (a1);
    \draw (v1) edge node [below, scale=0.7] {4} (b1);
    \draw (u1) edge node [above, scale=0.7] {5} (b1);
\end{tikzpicture}
\end{subfigure}
%2.4
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale=0.7] {5} (u1);
    \draw (a1) edge node [above, scale=0.7] {2} (b1);
    \draw (v1) edge node [below, scale=0.7] {4} (a1);
    \draw (v1) edge node [below, scale=0.7] {3} (b1);
    \draw (u1) edge node [above, scale=0.7] {1} (b1);
\end{tikzpicture}
\end{subfigure}
%4.3
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale =0.7] {1} (u1);
    \draw (a1) edge node [above, scale =0.7] {4} (b1);
    \draw (u1) edge node [above, scale =0.7] {5} (b1);
    \draw (b1) edge node [below, scale =0.7] {2} (v1);
    \draw (a1) edge node [below, scale =0.7] {3} (v1);
\end{tikzpicture}
\end{subfigure}
%4.4
\begin{subfigure}[b]{.15\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
    \draw (-1,4) node[whitenode] (a1)   [scale =0.7] {a};
    \draw (0,5) node[whitenode] (u1)   [scale =0.7] {u};
    \draw (1,4) node[whitenode] (b1)   [scale =0.7] {b};
    \draw (0,3) node[whitenode] (v1)   [scale =0.7] {v};
    \draw (a1) edge node [above, scale =0.7] {5} (u1);
    \draw (a1) edge node [above, scale =0.7] {4} (b1);
    \draw (u1) edge node [above, scale =0.7] {1} (b1);
    \draw (b1) edge node [below, scale =0.7] {3} (v1);
    \draw (a1) edge node [below, scale =0.7] {2} (v1);
\end{tikzpicture}
\end{subfigure}






%\caption{Three subgraphs}


    
%\draw (-1,4) node[whitenode] (a1)   [] {a};
%\draw (0,5) node[whitenode] (u1)   [] {u};
%\draw (1,4) node[whitenode] (b1)   [] {b};
%\draw (0,3) node[whitenode] (v1)   [] {v};
%\draw (a1) edge node [above] {1} (b1);




%   \tikzstyle{circlenode}=[draw,circle,minimum size=70pt,inner sep=0pt]
%    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]




==> figures/patterns.tex <==
\begin{center}
\begin{tikzpicture}
   \tikzstyle{circlenode}=[draw,circle,minimum size=70pt,inner sep=0pt]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
 
\draw (0,0) node[whitenode] (a1)   [] {a};
\draw (2,0) node[whitenode] (b1)   [] {b};
\draw (4,0) node[whitenode] (c1)   [] {c};
\draw (a1) edge node [below] {2} (b1);
\draw (b1) edge node [below] {3} (c1);
\draw (a1) [bend left=30] edge node [above] {1} (c1);

\draw (6,0) node[whitenode] (a2)   [] {a};
\draw (8,0) node[whitenode] (b2)   [] {b};
\draw (10,0) node[whitenode] (c2)   [] {c};
\draw (a2) edge node [below] {1} (b2);
\draw (b2) edge node [below] {2} (c2);
\draw (a2) [bend left=30] edge node [above] {3} (c2);



\draw (0,-2) node[whitenode] (a3)   [] {a};
\draw (2,-2) node[whitenode] (b3)   [] {b};
\draw (4,-2) node[whitenode] (c3)   [] {c};
\draw (a3) edge node [below] {3} (b3);
\draw (b3) edge node [below] {2} (c3);
\draw (a3) [bend left=30] edge node [above] {1} (c3);

\draw (6,-2) node[whitenode] (a4)   [] {a};
\draw (8,-2) node[whitenode] (b4)   [] {b};
\draw (10,-2) node[whitenode] (c4)   [] {c};
\draw (a4) edge node [below] {2} (b4);
\draw (b4) edge node [below] {1} (c4);
\draw (a4) [bend left=30] edge node [above] {3} (c4);
\end{tikzpicture}
    
\end{center}



==> figures/patterns_non_edges.tex <==
\begin{center}
\begin{tikzpicture}
   \tikzstyle{circlenode}=[draw,circle,minimum size=70pt,inner sep=0pt]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
 
\draw (0,0) node[whitenode] (a7)   [] {a};
\draw (2,0) node[whitenode] (b7)   [] {b};
\draw (4,0) node[whitenode] (c7)   [] {c};
\draw (a7) edge node [below] {1} (b7);
\draw (b7) edge node [below] {2} (c7);
\draw (a7) [bend left=30, dotted] edge node {} (c7);

\draw (6,0) node[whitenode] (a6)   [] {a};
\draw (8,0) node[whitenode] (b6)   [] {b};
\draw (10,0) node[whitenode] (c6)   [] {c};
\draw (a6) edge  node [below] {2} (b6);
\draw (b6) edge node [below] {1} (c6);
\draw (a6) [bend left=30, dotted] edge node {} (c6);
 
\draw (0,1.2) node[whitenode] (a1)   [] {a};
\draw (2,1.2) node[whitenode] (b1)   [] {b};
\draw (4,1.2) node[whitenode] (c1)   [] {c};
\draw (a1) edge node [below] {2} (b1);
\draw (b1) edge [dotted] node {} (c1);
\draw (a1) [bend left=30] edge node [above] {1} (c1);

\draw (6,1.2) node[whitenode] (a2)   [] {a};
\draw (8,1.2) node[whitenode] (b2)   [] {b};
\draw (10,1.2) node[whitenode] (c2)   [] {c};
\draw (a2) edge [dotted] node  {} (b2);
\draw (b2) edge node [below] {2} (c2);
\draw (a2) [bend left=30] edge node [above] {1} (c2);


\draw (3,-1.2) node[whitenode] (a5)   [] {a};
\draw (5,-1.2) node[whitenode] (b5)   [] {b};
\draw (7,-1.2) node[whitenode] (c5)   [] {c};
\draw (a5) edge [dotted] node {} (b5);
\draw (b5) edge [dotted] node {} (c5);
\draw (a5) [bend left=30] edge node [above] {1} (c5);
\end{tikzpicture}
    
\end{center}


==> figures/speedpattern.tex <==
\begin{center}
\begin{tikzpicture}
   \tikzstyle{circlenode}=[draw,circle,minimum size=70pt,inner sep=0pt]
    \tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=12pt,inner sep=0pt]
 
\draw (0,0) node[whitenode] (a)   [] {a};
\draw (2,0) node[whitenode] (b)   [] {b};
\draw (4,0) node[whitenode] (c)   [] {c};
\draw (6,0) node[whitenode] (d)   [] {d};
\draw (8,0) node[whitenode] (e)   [] {e};
\draw (10,0) node[whitenode] (f)   [] {f};
\draw (12,0) node[whitenode] (g)   [] {g};
\draw (a) edge node [below] {\small 1} (b);
\draw (b) edge node [below] {\small 9} (c);
\draw (c) edge node [below] {\small 2} (d);
\draw (e) edge node [below] {\small 4} (f);
\draw (a) [bend left=45] edge node [below] {\small 10} (g);
\draw (a) [bend left=40] edge node [below] {\small 6} (c);
\draw (a) [bend left=45] edge node [below] {\small 3} (d);
\draw (e) [bend left=45] edge node [below] {\small 5} (g);
\draw (a) [bend right=30] edge node [below] {\small 7} (f);
\draw (b) [bend right=40] edge node [below] {\small 8} (d);
\end{tikzpicture}
    
\end{center}

